The Optimal Pebbling Number of Staircase Graphs

Let G be a graph with a distribution of pebbles on its vertices. A pebbling move consists of removing two pebbles from one vertex and placing one pebble on an adjacent vertex. The optimal pebbling number of G is the smallest number of pebbles which can placed on the vertices of G such that, for any vertex v of G, there is a sequence of pebbling moves resulting in at least one pebble on v. We determine the optimal pebbling number for several classes of induced subgraphs of the square grid, which we call staircase graphs.

==> beginslash_6.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{beginslash_6_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4428,4314)(3976,4364)
\put(5941,8219){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(6841,8219){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(5041,7319){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_2$}%
}}}}
\put(5941,7319){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(6841,7319){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}}
\put(4141,6419){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_3$}%
}}}}
\put(5041,6419){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(5941,6419){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_2$}%
}}}}
\put(5041,5519){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_3$}%
}}}}
\end{picture}%


==> konstrukcio.tikz <==
\begin{tikzpicture}[scale=.45]
\input{tikzstyles.tex}

  %%%
 \clip[decorate, decoration={zigzag,segment length=5mm,amplitude=1mm}](-1,-1) rectangle (24,14);
 %%%%koordinata seged
% \tikzset{koord/.style={draw}};
 %\foreach \x in {0,...,14} \node  (\x) at (-1,\x) {\x};
 %\foreach \x in {0,...,20} \node (\x) at (\x,-1) {\x};
%%%racspontok
\foreach \x in {0,...,25} 
\foreach \y in {0,...,14}
\coordinate (X\x_Y\y) at (\x,\y);
%%%%
%%nagy terulet
%\fill [color=black!20] (-2,2) node (v1) {} -- (0,4) node (v2) {} 
%-- (1,3)-- (2,4) -- (3,3) -- (4,4)-- (5,3) -- (6,4) -- (7,3) -- (8,4)
 % -- (10,2) -- (8,0) 
%-- (7,1) -- (6,0) -- (5,1) -- (4,0) -- (3,1) -- (2,0)-- (1,1) 
%-- (0,0) -- (v1);
%\foreach \r in {-2,0,2,4,6}
%\fill [color=black!20] (\r,2) node (R_\r){} -- +(2,2) -- +(4,0) -- +(2,-2)-- (R_\r);

%%%kis terulet
%\fill [color=black!40] (-1,2) node (v1) {} -- (0,3) node (v2) {} -- (8,3) -- (9,2) -- (8,1) -- (0,1) -- (v1);
%\fill[color=black!20] (8,8) node (w1) {} -- (10,6) -- (8,4) -- (6,6) -- (w1);
%\fill[color=black!10] (2.5,14.5)  -- (-0.5,15) -- (-.5,11.5) -- (11.5,-.5) -- (17.5,-.5) ;
\foreach \i in {-18,-11,-4,3,10,17,24}
\fill[color=black!10]  (\i,15) -- +(6,0) -- +(22,-16) -- +(16,-16);
\draw[pattern=north east lines, pattern color=black!50] (7,2)  -- +(-2,2) -- +(-4,0) -- +(-2,-2) --  (7,2);

\foreach \i in {1,...,3}{
\draw[pattern=north west lines, pattern color=black!50] (4*\i,16-4*\i)  -- +(2,-2) -- +(0,-4) -- +(-2,-2)  --  (4*\i,16-4*\i);
\draw[pattern=north east lines, pattern color=black!50] (4*\i,16-4*\i)  -- +(-2,2) -- +(-4,0) -- +(-2,-2) --  (4*\i,16-4*\i);
}
%% Grid
\draw [very thin, step=1cm] (-1.5,-1.5) grid (25.5,14.5);
%\draw[->,ultra thick] (0,2) -- (-1,2);
%\draw[->,ultra thick] (7,2) -- (7,3);
%\draw[->,ultra thick] (7,2) -- (7,1);
%\draw[->,ultra thick] (7,2) -- (8,2);

%\foreach \p in {0,6} {
%\draw[->,ultra thick] (\p,2) -- (\p,3);
%\draw[->,ultra thick] (\p,2) -- (\p,1);
%}

%%% nyilak
\foreach \s/\t in {
X5_Y2/X5_Y3,
X5_Y2/X6_Y2,
X5_Y2/X4_Y2,
X5_Y2/X5_Y1,
X5_Y3/X5_Y4,
X5_Y3/X6_Y3,
X5_Y3/X4_Y3,
X5_Y1/X5_Y0,
X5_Y1/X6_Y1,
X5_Y1/X4_Y1,
X4_Y2/X3_Y2,
X6_Y2/X7_Y2,
X8_Y8/X8_Y9,
X8_Y8/X9_Y8,
X10_Y6/X11_Y6,
X10_Y6/X10_Y7,
X6_Y6/X6_Y5,
X6_Y6/X5_Y6,
X8_Y4/X8_Y3,
X8_Y4/X7_Y4,
X10_Y4/X10_Y5,
X10_Y5/X10_Y6,
X8_Y6/X9_Y6,
X9_Y6/X10_Y6}
\draw [nyil] (\s) -- (\t);
%%% Pebbles
\foreach \x in {-1,...,7} 
	\foreach \y in  {-3,...,3}  {
	\pgfmathtruncatemacro{\i}{(2*\x+7*\y)}
	\pgfmathtruncatemacro{\j}{(14-2*\x)}
\ifnum \i>-2
\ifnum \i<26 
\node [pebble] (N_\x_\y) at (\i,\j) {$\mathbf{4}$}
\fi
\fi;

}
%% Uj pebble
%\node [pebble2] (plus) at (7,2) {$\mathbf{1}$};

%%% nyilak
\foreach \p in {0,...,5} {
\pgfmathtruncatemacro{\q}{(\p+1)}
%\draw [<-, densely dotted, ultra thick]   (N_\p) -- (N_\q);
}
%\draw [->,  densely dotted, ultra thick]   (plus) -- (N_6);
\end{tikzpicture}


==> lepcso_1grafok.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{lepcso_1grafok_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19973,6769)(-97,1642)
\put(451,8264){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{3,12}$}%
}}}}
\put(3151,8264){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{3,13}$}%
}}}}
\put(5851,8264){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{3,14}$}%
}}}}
\put(8551,8264){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{3,15}$}%
}}}}
\put(11701,8264){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S'_{3,11}$}%
}}}}
\put(14401,8264){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S'_{3,13}$}%
}}}}
\end{picture}%


==> lepcso_3basecases.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{lepcso_3basecases_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19298,4317)(-1177,4319)
\put(-629,8489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{3,3}$}%
}}}}
\put(1666,8489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{3,4}$}%
}}}}
\put(4456,8489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{3,5}$}%
}}}}
\put(7246,8489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S'_{3,5}$}%
}}}}
\put(9946,8489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{3,6}$}%
}}}}
\put(12646,8489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{3,7}$}%
}}}}
\put(15346,8489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S'_{3,7}$}%
}}}}
\put(2026,5114){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S'_{3,3}$}%
}}}}
\end{picture}%


==> lepcso_4basecases_filtered.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{lepcso_4basecases_filtered_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19050,4584)(826,-6436)
\put(2251,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{4,4}$}%
}}}}
\put(5851,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{4,5}$}%
}}}}
\put(9451,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{4,6}$}%
}}}}
\put(13051,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{4,7}$}%
}}}}
\put(16651,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{4,8}$}%
}}}}
\end{picture}%


==> lepcso_5basecases_filte.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{lepcso_5basecases_filte_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19050,9672)(-2324,-1036)
\put(-899,8489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{5,5}$}%
}}}}
\put(3151,8489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S'_{5,5}$}%
}}}}
\put(7201,8489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{5,6}$}%
}}}}
\put(12151,8489){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S'_{5,7}$}%
}}}}
%   
\put(-899,4709){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{5,9}$}%
}}}}
\put(9001,4709){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{5,8}$}%
}}}}
\put(14401,3809){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{5,7}$}%
}}}}
%   
\put(4546,4709){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S'_{5,9}$}%
}}}}
\end{picture}%


==> lepcso_6basecases_filtered.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{lepcso_6basecases_filtered_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19950,6072)(-6734,3599)
\put( 91,9524){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{6,7}$}%
}}}}
\put(-4409,8624){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{6,6}$}%
}}}}
\put(5491,8624){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{6,8}$}%
}}}}
\put(9991,9524){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{6,9}$}%
}}}}
\end{picture}%


==> lepcso_7basecases_filtered.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{lepcso_7basecases_filtered_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(17430,6384)(-8309,1619)
\put(6346,7544){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S'_{7,7}$}%
}}}}
\put(-494,7544){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{7,8}$}%
}}}}
\put(-5984,7544){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_{7,7}$}%
}}}}
\end{picture}%


==> lepcso_7to6.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{lepcso_7to6_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11580,5100)(-4124,4364)
\put(-3149,8039){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(1441,7319){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\put(3781,8039){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$\phi(P)$}%
}}}}
\end{picture}%

